Optimized Tensor-Network Renormalization for Quantum Dynamics: Resolving the Spectral Function of $\mathrm{K_2Co(SeO_3)_2}$

Tensor-network methods have opened a powerful route for the study of dynamical spectral functions in two-dimensional quantum systems. However, existing approaches within the framework of infinite projected entangled-pair states construct the required renormalization tensors solely from the ground-state environment and can suffer from severe numerical instability. We identify the origin of this instability and introduce an excitation-tailored corner-transfer-matrix renormalization-group (ET-CTMRG) method to resolve it. By incorporating excitation tensors into the renormalization procedure, the method constructs a substantially more accurate effective Hamiltonian matrix and thereby yields reliable and well-converged excitation spectra. For Heisenberg antiferromagnets, it reduces truncation errors by orders of magnitude and for the particularly complex case of the supersolid phase in the triangular-lattice XXZ magnet $\mathrm{K_2Co(SeO_3)_2}$, it achieves excellent quantitative agreement with inelastic neutron-scattering measurements. ET-CTMRG therefore provides a robust framework for investigating the dynamical properties of strongly correlated quantum systems.

==> Figs/tikz/ctm_BE4.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}
    \foreach \i in {0,2} {
        \draw[thickline] (\i,0) -- (\i,-2);
        \draw[thickline] (0,-\i) -- (2,-\i);
    }

    \draw[line] (1,0) -- (1,-2);
    \draw[line] (0,-1) -- (2,-1);
    
    \node[E] at (0,0) {\small $C_1$};
    \node[E] at (2,0) {\small $C_2$};
    \node[E] at (2,-2) {\small $C_3$};
    \node[E] at (0,-2) {\small $C_4$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E] at (2,-1) {\small $E_2$};
    \node[E] at (1,-2) {\small $E_3$};
    \node[E, B] at (0,-1) {\small $BE_4$};
    
    \node[A, draw=white] at (1,-1) {}; 
    
  \end{scope}

  \begin{scope}[shift={(5.5,0)}]
    
    \begin{scope}
      \foreach \i in {0,...,3} \draw[line] (\i,0.5) -- (\i,-2.5);
      \foreach \i in {0,1,2} \draw[line] (-0.5,-\i) -- (3.5,-\i);
      
      \foreach \x in {0,...,3}
        \foreach \y in {0,1,2} {
          \pgfmathtruncatemacro{\skipnode}{(\x == 1 && \y == 1) || (\x == 2 && \y == 1) ? 1 : 0}
          \ifnum\skipnode=0
            \node[A] at (\x,-\y) {\small $a$};
          \fi
        }
      
      \node[A, B] at (1,-1) {\small $b$};
      \node[A, draw=white] at (2,-1) {}; 
      
      \node at (-2.5,-1) {$\approx$};
      \node at (-1.5,-1) {$e^{-ik_x}$};
      \node at (-0.75,-1) {$\dots$};
      \node at (3.8,-1) {$\dots$};
      \node at (2,0.8) {$\vdots$};
      \node at (2,-2.8) {$\vdots$};
    \end{scope}

    \begin{scope}[shift={(0,-4.2)}]
      \foreach \i in {0,...,3} \draw[line] (\i,0.5) -- (\i,-2.5);
      \foreach \i in {0,1,2} \draw[line] (-0.5,-\i) -- (3.5,-\i);
      
      \foreach \x in {0,...,3}
        \foreach \y in {0,1,2} {
          \pgfmathtruncatemacro{\skipnode}{(\x == 0 && \y == 1) || (\x == 2 && \y == 1) ? 1 : 0}
          \ifnum\skipnode=0
            \node[A] at (\x,-\y) {\small $a$};
          \fi
        }
      
      \node[A, B] at (0,-1) {\small $b$};
      \node[A, draw=white] at (2,-1) {};

      \node at (-2.5,-1) {$+$};
      \node at (-1.5,-1) {$e^{-2ik_x}$};
      \node at (-0.75,-1) {$\dots$};
      \node at (3.8,-1) {$\dots$};
      \node at (2,0.8) {$\vdots$};
      \node at (2,-2.8) {$\vdots$};
    \end{scope}

    \begin{scope}[shift={(0,-6.5)}]
      \node at (-2.5,-1) {$+$};
      \node at (-1.8,-1) {$\dots$};
    \end{scope}
    
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_exci_energy.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}[shift={(0,1.5)}]
    \node at (0,0) {$\sum_{r_1,r_2} e^{i k \cdot (-r_1 + r_2)} \mel{\Phi_{r_1}(B^{\dagger})}{h}{\Phi_{r_2}(B)}=$};
  \end{scope}

  \begin{scope}[shift={(-3,0)}]
    \node[H] at (1.5, -1.5) {\small $h$};
    \foreach \i in {0, 3} {
        \draw[thickline] (\i,0) -- (\i,-3);
        \draw[thickline] (0,-\i) -- (3,-\i);
    }

    \foreach \i in {1, 2} {
        \draw[line] (\i,0) -- (\i,-3);
        \draw[line] (0,-\i) -- (3,-\i);
    }
    
    \node[E, BBd] at (0,0) {\small $BB^\dagger C_1$};
    \node[E] at (3,0) {\small $C_2$};
    \node[E] at (3,-3) {\small $C_3$};
    \node[E] at (0,-3) {\small $C_4$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E] at (2,0) {\small $E_1$};
    \node[E] at (3,-1) {\small $E_2$};
    \node[E] at (3,-2) {\small $E_2$};
    \node[E] at (1,-3) {\small $E_3$};
    \node[E] at (2,-3) {\small $E_3$};
    \node[E] at (0,-2) {\small $E_4$};
    \node[E] at (0,-1) {\small $E_4$};
    
    \foreach \x in {1,2}
        \foreach \y in {1,2}
            \node[A] at (\x,-\y) {\small $a$};
            
    \node at (4,-1.5) {$+$};
  \end{scope}

  \begin{scope}[shift={(2,0)}]
    \node[H] at (1.5, -1.5) {\small $h$};
    \foreach \i in {0, 3} {
        \draw[thickline] (\i,0) -- (\i,-3);
        \draw[thickline] (0,-\i) -- (3,-\i);
    }

    \foreach \i in {1, 2} {
        \draw[line] (\i,0) -- (\i,-3);
        \draw[line] (0,-\i) -- (3,-\i);
    }
    
    \node[E, B] at (0,0) {\small $BC_1$};
    \node[E] at (3,0) {\small $C_2$};
    \node[E] at (3,-3) {\small $C_3$};
    \node[E] at (0,-3) {\small $C_4$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E] at (2,0) {\small $E_1$};
    \node[E] at (3,-1) {\small $E_2$};
    \node[E] at (3,-2) {\small $E_2$};
    \node[E] at (1,-3) {\small $E_3$};
    \node[E] at (2,-3) {\small $E_3$};
    \node[E] at (0,-2) {\small $E_4$};
    \node[E, Bd] at (0,-1) {\small $B^\dagger E_4$};
    
    \foreach \x in {1,2}
        \foreach \y in {1,2}
            \node[A] at (\x,-\y) {\small $a$};
            
    \node at (4,-1.5) {$+$};
    \node at (5,-1.5) {$\cdots$};
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_gs_norm.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
    
    \begin{scope}
        
        \foreach \i in {0,1,2} {
            \draw[line] (\i, 0.5) -- (\i, -2.5);
            \draw[line] (-0.5, -\i) -- (2.5, -\i);
        }

        \foreach \x in {0,1,2} {
            \foreach \y in {0,1,2} {
                \node[A] at (\x, -\y) {$a$};
            }
        }

        \node at (3, -1) {$\dots$};
        \node at (-1, -1) {$\dots$};
        \node at (1, 1.0) {$\vdots$};
        \node at (1, -3.0) {$\vdots$};
        \node at (3.6, -1) {$\approx$};
    \end{scope}

    \begin{scope}[shift={(4.5,0)}]
        \foreach \i in {0,2} {
            \draw[thickline] (\i, 0) -- (\i, -2);
            \draw[thickline] (0, -\i) -- (2, -\i);
        }

        \draw[line] (1, 0) -- (1, -2);
        \draw[line] (0, -1) -- (2, -1);

        \node[E] at (0, 0) {$C_1$};
        \node[E] at (2, 0) {$C_2$};
        \node[E] at (2, -2) {$C_3$};
        \node[E] at (0, -2) {$C_4$};
        
        \node[E] at (1, 0) {$E_1$};
        \node[E] at (2, -1) {$E_2$};
        \node[E] at (1, -2) {$E_3$};
        \node[E] at (0, -1) {$E_4$};
        
        \node[A] at (1, -1) {$a$};

        \node[] at (0.5, 0.4) {$\chi$};
    \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_halfblock.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}

    \foreach \i in {0,3} {
        \draw[thickline] (\i,0) -- (\i,-1.5);
    }

    \foreach \i in {1,2} {
        \draw[line] (\i,0) -- (\i,-1.5);
    }

    \draw[thickline] (0,0) -- (3,0);
    \draw[line] (0,-1) -- (3,-1);
    
    \node[E] at (0,0) {\small $C_1$};
    \node[E] at (3,0) {\small $C_2$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E] at (2,0) {\small $E_1$};
    \node[E] at (3,-1) {\small $E_2$};
    \node[E] at (0,-1) {\small $E_4$};
    
    \foreach \x in {1,2}
        \node[A] at (\x,-1) {\small $a$};

    % \draw[thick, red, rounded corners] (-0.5,0.5) rectangle (3.5,-1.5);

    \foreach \i in {-2.5,-1.5} {
        \draw[thickline] (\i,-0.5) -- (\i,-1.0);
    }

    \foreach \i in {-2.4,-1.6} {
        \draw[line] (\i,-0.5) -- (\i,-1.0);
    }
    
    \node[M] at (-2.0,-0.5) {\small $M_0$};
    
    \node[font=\large] at (-0.9,-0.5) {$\equiv$};

  \end{scope}
  
  \begin{scope}[shift={(0,-0.5)}]
    

    \foreach \i in {0,3} {
        \draw[thickline] (\i,-1.5) -- (\i,-3);
    }

    \foreach \i in {1,2} {
        \draw[line] (\i,-1.5) -- (\i,-3);
    }

    \draw[line] (0,-2) -- (3,-2);
    \draw[thickline] (0,-3) -- (3,-3);
    
    
    \node[E] at (3,-3) {\small $C_3$};
    \node[E] at (0,-3) {\small $C_4$};
    \node[E] at (3,-2) {\small $E_2$};
    \node[E] at (1,-3) {\small $E_3$};
    \node[E] at (2,-3) {\small $E_3$};
    \node[E] at (0,-2) {\small $E_4$};
    
    \foreach \x in {1,2}
        \foreach \y in {2}
            \node[A] at (\x,-\y) {\small $a$};

    % \draw[thick, red, rounded corners] (-0.5,-1.5) rectangle (3.5,-3.5);

    \foreach \i in {-2.5,-1.5} {
        \draw[thickline] (\i,-2.0) -- (\i,-2.5);
    }

    \foreach \i in {-2.4,-1.6} {
        \draw[line] (\i,-2.0) -- (\i,-2.5);
    }
    
    \node[M] at (-2.0,-2.5) {\small $\tilde M_0$};

    \node[font=\large] at (-0.9,-2.5) {$\equiv$};
            
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_halfblock_M1.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]

  \begin{scope}

    \foreach \i in {-2.5,-1.5} {
        \draw[thickline] (\i,-0.5) -- (\i,-1.0);
    }

    \foreach \i in {-2.4,-1.6} {
        \draw[line] (\i,-0.5) -- (\i,-1.0);
    }
    
    \node[M, B] at (-2.0,-0.5) {\small $M_1$};

  \end{scope}

  \begin{scope}

    \node[] at (-0.9,-0.5) {$\equiv$};
    
    \foreach \i in {0,3} {
        \draw[thickline] (\i,0) -- (\i,-1.6);
    }

    \foreach \i in {1,2} {
        \draw[line] (\i,0) -- (\i,-1.6);
    }

    \draw[thickline] (0,0) -- (3,0);
    \draw[line] (0,-1) -- (3,-1);
    
    \node[E,B] at (0,0) {\small $BC_1$};
    \node[E] at (3,0) {\small $C_2$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E] at (2,0) {\small $E_1$};
    \node[E] at (3,-1) {\small $E_2$};
    \node[E] at (0,-1) {\small $E_4$};
    \node[A] at (1,-1) {\small $a$};     
    \node[A] at (2,-1) {\small $a$};

    \node[] at (3.8,-0.5) {$+$};

  \end{scope}

  \begin{scope}[shift={(4.6,0)}]
    
    \foreach \i in {0,3} {
        \draw[thickline] (\i,0) -- (\i,-1.6);
    }

    \foreach \i in {1,2} {
        \draw[line] (\i,0) -- (\i,-1.6);
    }

    \draw[thickline] (0,0) -- (3,0);
    \draw[line] (0,-1) -- (3,-1);
    
    \node[E] at (0,0) {\small $C_1$};
    \node[E] at (3,0) {\small $C_2$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E] at (2,0) {\small $E_1$};
    \node[E] at (3,-1) {\small $E_2$};
    \node[E,B] at (0,-1) {\small $BE_4$};
    \node[A] at (1,-1) {\small $a$};
    \node[A] at (2,-1) {\small $a$};

  \end{scope}


  \begin{scope}[shift={(0.0,-2.5)}]

    \node[] at (-0.9,-0.5) {$+$};
    
    \foreach \i in {0,3} {
        \draw[thickline] (\i,0) -- (\i,-1.6);
    }

    \foreach \i in {1,2} {
        \draw[line] (\i,0) -- (\i,-1.6);
    }

    \draw[thickline] (0,0) -- (3,0);
    \draw[line] (0,-1) -- (3,-1);
    
    \node[E] at (0,0) {\small $C_1$};
    \node[E] at (3,0) {\small $C_2$};
    \node[E,B] at (1,0) {\small $BE_1$};
    \node[E] at (2,0) {\small $E_1$};
    \node[E] at (3,-1) {\small $E_2$};
    \node[E] at (0,-1) {\small $E_4$};
    \node[A] at (1,-1) {\small $a$};
    \node[A] at (2,-1) {\small $a$};

    \node[] at (3.8,-0.5) {$+$};

  \end{scope}

  \begin{scope}[shift={(4.6,-2.5)}]
    
    \foreach \i in {0,3} {
        \draw[thickline] (\i,0) -- (\i,-1.6);
    }

    \foreach \i in {1,2} {
        \draw[line] (\i,0) -- (\i,-1.6);
    }

    \draw[thickline] (0,0) -- (3,0);
    \draw[line] (0,-1) -- (3,-1);
    
    \node[E] at (0,0) {\small $C_1$};
    \node[E] at (3,0) {\small $C_2$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E] at (2,0) {\small $E_1$};
    \node[E] at (3,-1) {\small $E_2$};
    \node[E] at (0,-1) {\small $E_4$};
    \node[A,B] at (1,-1) {\small $b$};
    \node[A] at (2,-1) {\small $a$};

  \end{scope}


  \begin{scope}[shift={(0.0,-5.0)}]

    \node[] at (-0.9,-0.5) {$+$};
    \node[] at (-0.6, -0.5) {$\Bigg($};
    
    \foreach \i in {0,3} {
        \draw[thickline] (\i,0) -- (\i,-1.6);
    }

    \foreach \i in {1,2} {
        \draw[line] (\i,0) -- (\i,-1.6);
    }

    \draw[thickline] (0,0) -- (3,0);
    \draw[line] (0,-1) -- (3,-1);
    
    \node[E] at (0,0) {\small $C_1$};
    \node[E] at (3,0) {\small $C_2$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E,B] at (2,0) {\small $BE_1$};
    \node[E] at (3,-1) {\small $E_2$};
    \node[E] at (0,-1) {\small $E_4$};
    \node[A] at (1,-1) {\small $a$};     
    \node[A] at (2,-1) {\small $a$};

    \node[] at (3.8,-0.5) {$+$};

  \end{scope}

  \begin{scope}[shift={(4.6,-5.0)}]
    
    \foreach \i in {0,3} {
        \draw[thickline] (\i,0) -- (\i,-1.6);
    }

    \foreach \i in {1,2} {
        \draw[line] (\i,0) -- (\i,-1.6);
    }

    \draw[thickline] (0,0) -- (3,0);
    \draw[line] (0,-1) -- (3,-1);
    
    \node[E] at (0,0) {\small $C_1$};
    \node[E] at (3,0) {\small $C_2$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E] at (2,0) {\small $E_1$};
    \node[E] at (3,-1) {\small $E_2$};
    \node[E] at (0,-1) {\small $E_4$};
    \node[A] at (1,-1) {\small $a$};     
    \node[A,B] at (2,-1) {\small $b$};

  \end{scope}


  \begin{scope}[shift={(0.0,-7.5)}]

    \node[] at (-0.9,-0.5) {$+$};
    
    \foreach \i in {0,3} {
        \draw[thickline] (\i,0) -- (\i,-1.6);
    }

    \foreach \i in {1,2} {
        \draw[line] (\i,0) -- (\i,-1.6);
    }

    \draw[thickline] (0,0) -- (3,0);
    \draw[line] (0,-1) -- (3,-1);
    
    \node[E] at (0,0) {\small $C_1$};
    \node[E,B] at (3,0) {\small $BC_2$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E] at (2,0) {\small $E_1$};
    \node[E] at (3,-1) {\small $E_2$};
    \node[E] at (0,-1) {\small $E_4$};
    \node[A] at (1,-1) {\small $a$};     
    \node[A] at (2,-1) {\small $a$};

    \node[] at (3.8,-0.5) {$+$};

  \end{scope}

  \begin{scope}[shift={(4.6,-7.5)}]
    
    \foreach \i in {0,3} {
        \draw[thickline] (\i,0) -- (\i,-1.6);
    }

    \foreach \i in {1,2} {
        \draw[line] (\i,0) -- (\i,-1.6);
    }

    \draw[thickline] (0,0) -- (3,0);
    \draw[line] (0,-1) -- (3,-1);
    
    \node[E] at (0,0) {\small $C_1$};
    \node[E] at (3,0) {\small $C_2$};
    \node[E] at (1,0) {\small $E_1$};
    \node[E] at (2,0) {\small $E_1$};
    \node[E,B] at (3,-1) {\small $BE_2$};
    \node[E] at (0,-1) {\small $E_4$};
    \node[A] at (1,-1) {\small $a$};     
    \node[A] at (2,-1) {\small $a$};

    \node[] at (3.6, -0.5) {$\Bigg)$};
    \node[] at (4.2, -0.5) {$\cdot~e^{ik_x}$};

  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_halfblock_renormalization.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}

    \draw[thickline] (-0.5,0.0) -- (-0.5,-1.2);
    \draw[line] (-0.4,0.0) -- (-0.4,-1.2);
    
    \draw[line] (0.4,0.0) -- (0.4,-0.5);
    \draw[line] (0.4,-0.7) -- (0.4,-1.2);

    \draw[thickline] (0.5,0.0) -- (0.5,-0.5);
    \draw[thickline] (0.5,-0.7) -- (0.5,-1.2);
    
    \node[M] at (0,0) {\small $M_0$};

    \node[M] at (0,-1.2) {\small $\tilde M_0$};

    \node[] at (1.2,-0.6) {\small $\approx$};

            
  \end{scope}
  
  \begin{scope}[shift={(2.4,0.4)}]

    
    \foreach \i in {-0.5,0.5} {
        \draw[thickline] (\i,0.0) -- (\i,-0.5);
        \draw[thickline] (\i,-1.5) -- (\i,-2.0);
    }

    \foreach \i in {-0.4,0.4} {
        \draw[line] (\i,0.0) -- (\i,-0.5);
        \draw[line] (\i,-1.5) -- (\i,-2.0);
    }
    
    \node[M] at (0,0) {\small $M_0$};

    \node[M] at (0,-2) {\small $\tilde M_0$};

    \draw[thickline] (-0.45,-0.65) -- (-0.45,-1.35);

    \node[proj, shape border rotate=180] at (-0.45,-0.65) {\small $P$};

    \node[proj] at (-0.45,-1.35) {\small $Q$};

            
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_update_BBdE4.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}
    \draw[line] (0,0) -- (0.9,0);
    \draw[thickline] (0,-0.7) -- (0,0.7);
    \node[E, BBd] at (0,0) {\small $BB^\dagger E_4'$};
    \node at (1.25,0) {$=$};
  \end{scope}

  \begin{scope}[shift={(2.25,0)}]
    \draw[thickline] (0,-0.4) -- (0,0.4);
    \draw[line] (0,0) -- (1.7,0);
    \draw[line] (1,-0.4) -- (1,0.4);
    \node[E, BBd] at (0,0) {\small $BB^\dagger E_4$};
    \node[A] at (1,0) {\small $a$};
    \node at (2.1,0) {$+$};
    \pic at (0,0) {P};
    \pic at (0,0) {Q};
  \end{scope}

  \begin{scope}[shift={(5.25,0)}]
    \draw[thickline] (0,-0.4) -- (0,0.4);
    \draw[line] (0,0) -- (1.7,0);
    \draw[line] (1,-0.4) -- (1,0.4);
    \node[E, B] at (0,0) {\small $BE_4$};
    \node[A, Bd] at (1,0) {\small $b^\dagger$};
    \pic at (0,0) {P};
    \pic at (0,0) {Q};
  \end{scope}

  \begin{scope}[shift={(2.25,-3)}]
    \node at (-1,0) {$+$};
    \draw[thickline] (0,-0.4) -- (0,0.4);
    \draw[line] (0,0) -- (1.7,0);
    \draw[line] (1,-0.4) -- (1,0.4);
    \node[E, Bd] at (0,0) {\small $B^\dagger E_4$};
    \node[A, B] at (1,0) {\small $b$};
    \node at (2.1,0) {$+$};
    \pic at (0,0) {P};
    \pic at (0,0) {Q};
  \end{scope}

  \begin{scope}[shift={(5.25,-3)}]
    \draw[thickline] (0,-0.4) -- (0,0.4);
    \draw[line] (0,0) -- (1.7,0);
    \draw[line] (1,-0.4) -- (1,0.4);
    \node[E] at (0,0) {\small $E_4$};
    \node[A, BBd] at (1,0) {\small $bb^\dagger$};
    \pic at (0,0) {P};
    \pic at (0,0) {Q};
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_update_BC1.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}
    \draw[thickline] (0,0) -- (0,-0.7);
    \draw[thickline] (0,0) -- (0.7,0);
    \node[E, B] at (0,0) {\small $BC_1'$};
    \node at (1.4,0) {$=~\Bigg($};
  \end{scope}

  \begin{scope}[shift={(2.1,0)}]
    \draw[thickline] (0,0) -- (0,-0.4);
    \draw[thickline] (0,0) -- (1.7,0);
    \draw[line] (1,0) -- (1,-0.4);
    \node[E, B] at (0,0) {\small $BC_1$};
    \node[E] at (1,0) {\small $E_1$};
    \pic at (0,0) {P};
    \node at (2.1,0) {$+$};
  \end{scope}

  \begin{scope}[shift={(5,0)}]
    \draw[thickline] (0,0) -- (0,-0.4);
    \draw[thickline] (0,0) -- (1.7,0);
    \draw[line] (1,0) -- (1,-0.4);
    \node[E] at (0,0) {\small $C_1$};
    \node[E, B] at (1,0) {\small $BE_1$};
    \node at (1.75,0) {$~\Bigg)$};
    \node at (2.5,0) {$\cdot~e^{-i k_x}$};
    \pic at (0,0) {P};
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_update_BE4.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}
    \draw[line] (0,0) -- (0.7,0);
    \draw[thickline] (0,-0.7) -- (0,0.7);
    \node[E, B] at (0,0) {\small $BE_4'$};
    \node at (1.4,0) {$=~\Bigg($};
  \end{scope}

  \begin{scope}[shift={(2.2,0)}]
    \draw[thickline] (0,-0.4) -- (0,0.4);
    \draw[line] (0,0) -- (1.7,0);
    \draw[line] (1,-0.4) -- (1,0.4);
    \node[E, B] at (0,0) {\small $BE_4$};
    \node[A] at (1,0) {\small $a$};
    \node at (2.1,0) {$+$};
    \pic at (0,0) {P};
    \pic at (0,0) {Q};
  \end{scope}

  \begin{scope}[shift={(5.1,0)}]
    \draw[thickline] (0,-0.4) -- (0,0.4);
    \draw[line] (0,0) -- (1.7,0);
    \draw[line] (1,-0.4) -- (1,0.4);
    \node[E] at (0,0) {\small $E_4$};
    \node[A, B] at (1,0) {\small $b$};
    \node at (1.75,0) {$~\Bigg)$};
    \node at (2.5,0) {$\cdot~e^{-i k_x}$};
    \pic at (0,0) {P};
    \pic at (0,0) {Q};
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_update_BdE4.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}
    \draw[line] (0,0) -- (0.7,0);
    \draw[thickline] (0,-0.7) -- (0,0.7);
    \node[E, Bd] at (0,0) {\small $B^\dagger E_4'$};
    \node at (1.4,0) {$=~\Bigg($};
  \end{scope}

  \begin{scope}[shift={(2.2,0)}]
    \draw[thickline] (0,-0.4) -- (0,0.4);
    \draw[line] (0,0) -- (1.7,0);
    \draw[line] (1,-0.4) -- (1,0.4);
    \node[E, Bd] at (0,0) {\small $B^\dagger E_4$};
    \node[A] at (1,0) {\small $a$};
    \node at (2.1,0) {$+$};
    \pic at (0,0) {P};
    \pic at (0,0) {Q};
  \end{scope}

  \begin{scope}[shift={(5.1,0)}]
    \draw[thickline] (0,-0.4) -- (0,0.4);
    \draw[line] (0,0) -- (1.7,0);
    \draw[line] (1,-0.4) -- (1,0.4);
    \node[E] at (0,0) {\small $E_4$};
    \node[A, Bd] at (1,0) {\small $b^\dagger $};
    \node at (1.75,0) {$~\Bigg)$};
    \node at (2.5,0) {$\cdot~e^{+i k_x}$};
    \pic at (0,0) {P};
    \pic at (0,0) {Q};
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_update_C1.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}
    \draw[thickline] (0,0) -- (0,-0.7);
    \draw[thickline] (0,0) -- (0.7,0);
    \node[E] at (0,0) {\small $C_1'$};
  \end{scope}

  \begin{scope}[shift={(1.25,0)}]
    \node at (0,0) {$=$};
  \end{scope}

  \begin{scope}[shift={(2.25,0)}]
    \draw[thickline] (0,0) -- (0,-0.4);
    \draw[thickline] (0,0) -- (1.5,0);
    \draw[line] (1,0) -- (1,-0.4);
    
    \node[E] at (0,0) {\small $C_1$};
    \node[E] at (1,0) {\small $E_1$};

    \pic at (0,0) {P};
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_update_C4.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}
    \draw[thickline] (0,0) -- (0,0.7);
    \draw[thickline] (0,0) -- (0.7,0);
    \node[E] at (0,0) {\small $C_4'$};
  \end{scope}

  \begin{scope}[shift={(1.25,0)}]
    \node at (0,0) {$=$};
  \end{scope}

  \begin{scope}[shift={(2.25,0)}]
    \draw[thickline] (0,0) -- (0,0.4);
    \draw[thickline] (0,0) -- (1.5,0);
    \draw[line] (1,0) -- (1,0.4);
    
    \node[E] at (0,0) {\small $C_4$};
    \node[E] at (1,0) {\small $E_3$};

    \pic at (0,0) {Q};
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ctm_update_E4.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}
    \draw[line] (0,0) -- (0.7,0);
    \draw[thickline] (0,-0.7) -- (0,0.7);
    \node[E] at (0,0) {\small $E_4'$};
    \node at (1.25,0) {$=$};
  \end{scope}

  \begin{scope}[shift={(2.25,0)}]
    \draw[line] (0,0) -- (1,0);
    \draw[thickline] (0,0.4) -- (0,-0.4);

    \draw[line] (1,0) -- (1,0.4);
    \draw[line] (1,0) -- (1.7,0);
    \draw[line] (1,0) -- (1,-0.4);

    \node[E] at (0,0) {\small $E_4$};
    \node[A] at (1,0) {\small $a$};

    \pic at (0,0) {P};
    \pic at (0,0) {Q};
  \end{scope}

\end{tikzpicture}

==> Figs/tikz/ipeps_double_layer_A.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}
    \draw[line] (-0.5,0) -- (0.5,0);
    \draw[line] (0,-0.5) -- (0,0.5);
    \node[A] at (0,0) {\small $a$};
    
    \node at (1.0,0) {\large $=$};
  \end{scope}

  \begin{scope}[shift={(2.0, 0.5)}]
    \draw[line] (0,0) -- (0,-1);
    
    \foreach \y in {0, -1} {
        \draw[line] (-0.5,\y) -- (0.5,\y);
        \draw[line] (-0.5,\y-0.3) -- (0.5,\y+0.3);
    }
    
    \node[A] at (0,0) {\small $A$};
    \node[A] at (0,-1) {\small $A^\dagger$};
  \end{scope}

\end{tikzpicture}


==> Figs/tikz/ipeps_double_layer_B.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
  \begin{scope}
    \draw[line] (-0.5,0) -- (0.5,0);
    \draw[line] (0,-0.5) -- (0,0.5);
    \node[A, B] at (0,0) {\small $b$};
    
    \node at (1.0,0) {\large $=$};
  \end{scope}

  \begin{scope}[shift={(2.0, 0.5)}]
    \draw[line] (0,0) -- (0,-1);
    
    \foreach \y in {0, -1} {
        \draw[line] (-0.5,\y) -- (0.5,\y);
        \draw[line] (-0.5,\y-0.3) -- (0.5,\y+0.3);
    }
    
    \node[A, B] at (0,0) {\small $B$};
    \node[A] at (0,-1) {\small $A^\dagger$};
  \end{scope}

  
  \begin{scope}[shift={(3.8, 0.0)}]
    \draw[line] (-0.5,0) -- (0.5,0);
    \draw[line] (0,-0.5) -- (0,0.5);
    \node[A, Bd] at (0,0) {\small $b^\dagger$};
    
    \node at (1.0,0) {\large $=$};
  \end{scope}

  \begin{scope}[shift={(5.8, 0.5)}]
    \draw[line] (0,0) -- (0,-1);
    
    \foreach \y in {0, -1} {
        \draw[line] (-0.5,\y) -- (0.5,\y);
        \draw[line] (-0.5,\y-0.3) -- (0.5,\y+0.3);
    }
    
    \node[A] at (0,0) {\small $A$};
    \node[A, Bd] at (0,-1) {\small $B^\dagger$};
  \end{scope}

  \begin{scope}[shift={(7.6, 0.0)}]
    \draw[line] (-0.5,0) -- (0.5,0);
    \draw[line] (0,-0.5) -- (0,0.5);
    \node[A, BBd] at (0,0) {\small $bb^\dagger$};
    
    \node at (1.0,0) {\large $=$};
  \end{scope}

  \begin{scope}[shift={(9.6, 0.5)}]
    \draw[line] (0,0) -- (0,-1);
    
    \foreach \y in {0, -1} {
        \draw[line] (-0.5,\y) -- (0.5,\y);
        \draw[line] (-0.5,\y-0.3) -- (0.5,\y+0.3);
    }
    
    \node[A, B] at (0,0) {\small $B$};
    \node[A, Bd] at (0,-1) {\small $B^\dagger$};
  \end{scope}


\end{tikzpicture}


==> Figs/tikz/ipeps_exci.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
    
    \begin{scope}
        \node[anchor=east, font=\large] at (-1.5, -1) {$\ket{\Phi_r(B)} =$};
        
        \foreach \i in {0,1,2} {
            \draw[line] (\i, 0.5) -- (\i, -2.5);
            \draw[line] (-0.5, -\i) -- (2.5, -\i);
        }

        \foreach \x in {0,1,2} {
            \foreach \y in {0,1,2} {
                \draw[line] (\x, -\y) -- (\x+0.4, -\y-0.3);
                \node[A] at (\x, -\y) {$A$};
            }
        }

        \node[A, B] at (1, -1) {$B$};

        \node[] at (1.4, -0.7) {$r$};

        \node at (3, -1) {$\dots$};
        \node at (-1, -1) {$\dots$};
        \node at (1, 1.0) {$\vdots$};
        \node at (1, -3.0) {$\vdots$};
    \end{scope}

    
\end{tikzpicture}

==> Figs/tikz/ipeps_exci_zero_mode.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}
  \begin{scope}
    \draw[line] (0,0) -- (0,-0.5);
    
    \draw[line] (-0.5,0) -- (0.5,0);
    \draw[line] (-0.4,-0.3) -- (0.4,0.3);
    
    \node[A, B] at (0,0) {\small $B_X$};

    \node[] at (1,0) {$=$};
    \node[] at (2.0,0) {$e^{i k_x}$};
    
  \end{scope}

  \begin{scope}[shift={(3.0,0)}]
    \draw[line] (0,0) -- (0,-0.5);
    
    \draw[line] (-0.5,0) -- (1.5,0);
    \draw[line] (-0.4,-0.3) -- (0.4,0.3);
    
    \node[A] at (0,0) {\small $A$};
    \node[A, rectangle] at (1,0) {\small $X$};

    \node[] at (2,0) {$-$};
    
  \end{scope}

  \begin{scope}[shift={(6.0,0)}]
    \draw[line] (1,0) -- (1,-0.5);
    
    \draw[line] (-0.5,0) -- (1.5,0);
    \draw[line] (0.6,-0.3) -- (1.4,0.3);
    
    \node[A, rectangle] at (0,0) {\small $X$};
    \node[A] at (1,0) {\small $A$};
    
  \end{scope}
  \end{scope}


  \begin{scope}[shift={(0, -2.5)}]
  \begin{scope}
    \draw[line] (0,0) -- (0,-0.5);
    
    \draw[line] (-0.5,0) -- (0.5,0);
    \draw[line] (-0.4,-0.3) -- (0.4,0.3);
    
    \node[A, B] at (0,0) {\small $B_Y$};

    \node[] at (1,0) {$=$};
    \node[] at (2.0,0) {$e^{i k_y}$};
    
  \end{scope}

  \begin{scope}[shift={(3.5,0)}]
    \draw[line] (0,0) -- (0,-0.5);
    
    \draw[line] (-0.5,0) -- (0.5,0);
    \draw[line] (-0.4*3.2,-0.3*3.2) -- (0.4,0.3);
    
    \node[A] at (0,0) {\small $A$};
    \node[A, rectangle] at (-0.4*2,-0.3*2) {\small $Y$};

    \node[] at (1.5,0) {$-$};
    
  \end{scope}

  \begin{scope}[shift={(5,0)}]
    \draw[line] (1,0) -- (1,-0.5);
    
    \draw[line] (0.5,0) -- (1.5,0);
    \draw[line] (0.6,-0.3) -- (1+0.4*3.2,0.3*3.2);
    
    \node[A, rectangle] at (1+0.4*2,0.3*2) {\small $Y$};
    \node[A] at (1,0) {\small $A$};
    
  \end{scope}
  \end{scope}


\end{tikzpicture}


==> Figs/tikz/ipeps_gs.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
    
    \begin{scope}
        \node[anchor=east, font=\large] at (-1.5, -1) {$\ket{\Psi_0} =$};
        
        \foreach \i in {0,1,2} {
            \draw[line] (\i, 0.5) -- (\i, -2.5);
            \draw[line] (-0.5, -\i) -- (2.5, -\i);
        }

        \foreach \x in {0,1,2} {
            \foreach \y in {0,1,2} {
                \draw[line] (\x, -\y) -- (\x+0.4, -\y-0.3);
                \node[A] at (\x, -\y) {$A$};
            }
        }

        \node at (3, -1) {$\dots$};
        \node at (-1, -1) {$\dots$};
        \node at (1, 1.0) {$\vdots$};
        \node at (1, -3.0) {$\vdots$};
    \end{scope}

    
\end{tikzpicture}

==> Figs/tikz/ipeps_gs_tri.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

    \begin{scope}[scale=0.8, transform shape]

        \clip (-0.6,-3.6) rectangle (3.5,0.7);
        
        \foreach \i in {0,...,4}
            \draw[line, dashed, line width=0.01cm, gray] (-1, {-\i*sqrt(3)/2}) -- (6, {-\i*sqrt(3)/2});

        \foreach \i in {-2,...,6}
            \draw[line, dashed, line width=0.01cm, gray] ({\i+4}, {4*sqrt(3)}) -- ({\i-8}, {-8*sqrt(3)});

        \foreach \i in {-2,...,6}
            \draw[line, dashed, line width=0.01cm, gray] ({\i+4}, {-4*sqrt(3)}) -- ({\i-8}, {8*sqrt(3)});


        \foreach \i in {0,...,3}
            \foreach \j in {0,...,3}
                \node[draw=myblue, fill=myblue, line width=0cm, regular polygon, regular polygon sides=3, minimum size=1.15cm] at ({\i*3/2}, {\i*sqrt(3)/2-\j*sqrt(3)-sqrt(3)/3}) {};

        \foreach \i in {0,...,3}
            \draw[line] ({\i*3/2}, -4) -- ({\i*3/2}, 1);

        \foreach \i in {0,...,3}
            \draw[line] (-1, {-1*sqrt(3)/3-\i*sqrt(3)-sqrt(3)/3}) -- (6, {6*sqrt(3)/3-\i*sqrt(3)-sqrt(3)/3});

        \foreach \i in {0,...,3}{
            \foreach \j in {0,...,3}{
                \draw[line] (\i*3/2, {\i*sqrt(3)/2-\j*sqrt(3)-sqrt(3)/3}) -- (\i*3/2+0.4, {\i*sqrt(3)/2-\j*sqrt(3)-sqrt(3)/3-0.3});
                \node[A] at ({\i*3/2}, {\i*sqrt(3)/2-\j*sqrt(3)-sqrt(3)/3}) {$A$};
            }
        }

    \end{scope}

    \begin{scope}

        \node[anchor=east, font=\large] at (-1.5*0.8, -1.45*0.8) {$\ket{\Psi_0} =$};
    
        \node at (4.0*0.8, -1.45*0.8) {$\dots$};
        \node at (-1.1*0.8, -1.45*0.8) {$\dots$};
        \node at (1.45*0.8, 1.2*0.8) {$\vdots$};
        \node at (1.45*0.8, -4.0*0.8) {$\vdots$};

    \end{scope}

    
    \begin{scope}[shift={(5.2,-1.45*0.8+1)}]

        \node[] at (-1.5,-1) {$=$};
        
        \foreach \i in {0,1,2} {
            \draw[line] (\i, 0.5) -- (\i, -2.5);
            \draw[line] (-0.5, -\i) -- (2.5, -\i);
        }

        \foreach \x in {0,1,2} {
            \foreach \y in {0,1,2} {
                \draw[line] (\x, -\y) -- (\x+0.4, -\y-0.3);
                \node[A] at (\x, -\y) {$A$};
            }
        }

        \node at (3, -1) {$\dots$};
        \node at (-1, -1) {$\dots$};
        \node at (1, 1.0) {$\vdots$};
        \node at (1, -3.0) {$\vdots$};
    \end{scope}

    
\end{tikzpicture}

==> Figs/tikz/ipeps_gs_two_site.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
    
    \begin{scope}
        \node[anchor=east, font=\large] at (-1.5, -1.5) {$\ket{\Psi_0} =$};
        
        \foreach \i in {0,...,3} {
            \draw[line] (\i, 0.5) -- (\i, -3.5);
            \draw[line] (-0.5, -\i) -- (3.5, -\i);
        }

        \foreach \x in {0,...,3} {
            \foreach \y in {0,...,3} {
                \pgfmathsetmacro{\sublattice}{int(mod(\x+\y, 2) == 0 ? 1 : 2)}
                \draw[line] (\x, -\y) -- (\x+0.4, -\y-0.3);
                \node[A] at (\x, -\y) {$A_{\sublattice}$};
            }
        }

        \node at (4, -1.5) {$\dots$};
        \node at (-1, -1.5) {$\dots$};
        \node at (1.5, 1.0) {$\vdots$};
        \node at (1.5, -4.0) {$\vdots$};
    \end{scope}

    
\end{tikzpicture}

==> Figs/tikz/ipeps_norm.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
    
    \begin{scope}
        \node[anchor=east] at (-1.5, -1) {$\braket{\Psi_0} =$};
        
        \foreach \i in {0,1,2} {
            \draw[line] (\i, 0.5) -- (\i, -2.5);
            \draw[line] (-0.5, -\i) -- (2.5, -\i);
        }

        \foreach \x in {0,1,2} {
            \foreach \y in {0,1,2} {
                \node[A] at (\x, -\y) {$a$};
            }
        }

        \node at (3, -1) {$\dots$};
        \node at (-1, -1) {$\dots$};
        \node at (1, 1.0) {$\vdots$};
        \node at (1, -3.0) {$\vdots$};
    \end{scope}


\end{tikzpicture}
